Rare Feature Selection in High Dimensions

It is common in modern prediction problems for many predictor variables to be counts of rarely occurring events. This leads to design matrices in which many columns are highly sparse. The challenge posed by such "rare features" has received little attention despite its prevalence in diverse areas, ranging from natural language processing (e.g., rare words) to biology (e.g., rare species). We show, both theoretically and empirically, that not explicitly accounting for the rareness of features can greatly reduce the effectiveness of an analysis. We next propose a framework for aggregating rare features into denser features in a flexible manner that creates better predictors of the response. Our strategy leverages side information in the form of a tree that encodes feature similarity. We apply our method to data from TripAdvisor, in which we predict the numerical rating of a hotel based on the text of the associated review. Our method achieves high accuracy by making effective use of rare words; by contrast, the lasso is unable to identify highly predictive words if they are too rare. A companion R package, called rare, implements our new estimator, using the alternating direction method of multipliers.

==> methods_dendrogram.tex <==
%% Original source: http://www.texample.net/tikz/examples/scenario-tree/
%% Modifications are made.
\documentclass[11pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usepackage{amsmath}
\usepackage{xspace}
\newcommand{\A}{\ensuremath{\mathcal{A}}\xspace}
\newcommand{\B}{\ensuremath{\mathcal{B}}\xspace}
\newcommand\pa[1]{\ensuremath{\left(#1\right)}}
\begin{document}
\begin{tikzpicture}[
    grow=right,
    level 1/.style={sibling distance=1.5cm,level distance=5.5cm},
    level 2/.style={sibling distance=1.5cm, level distance=8cm},
    edge from parent/.style={very thick,draw=black,
        shorten >=5pt, shorten <=5pt},
    edge from parent path={(\tikzparentnode.east) -- (\tikzchildnode.west)},
    kant/.style={text width=2cm, text centered, sloped},
    every node/.style={text ragged, inner sep=1mm},
    punkt/.style={rectangle, rounded corners, shade, top color=white,
    bottom color=white, draw=black, very thick },
    punkt2/.style={rectangle, rounded corners, shade, top color=white,
    bottom color=white, draw=gray!40, very thick }
    ]

\node[punkt2, text width=5.5em] {\textit{Are features aggregated?}}
    %Lower part lv1
    child {
        node[punkt] [rectangle split, rectangle split, rectangle split parts=2,
         text ragged] {
                  \nodepart{one}
            	{\tt L1}: lasso
                  \nodepart{two}
            	{\tt L1-dense}: {lasso on dense features}
        }
        edge from parent
            node[kant, below, pos=.6] {No}
    }
    %Upper part, lv1
    child {
        node[punkt2, text width=8em] {\textit{Is the aggregation supervised?}}
        %child 1
        child {
            node [punkt,rectangle split, rectangle split,
            rectangle split parts=2] {
                \nodepart{one}
                {\tt L1-ag-h}: lasso, aggregated by height
                \nodepart{two}
                {\tt L1-ag-d}: {lasso, aggregated by cluster density}
            }
            edge from parent
                node[below, kant,  pos=.6] {No}
        }
        %child 2
        child {
            node [punkt]{
                our method
            }
            edge from parent
                node[kant, above] {Yes}}
            edge from parent{
                node[kant, above] {Yes}}
    };
\end{tikzpicture}
\end{document}

==> plot_tree0.tex <==
% Draw a single tree
\documentclass[11pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath, amssymb}

\begin{document}

\begin{tikzpicture}[
    scale = 1, transform shape, thick,->,
    every node/.style = {draw, circle, minimum size = 6mm},
    grow = down,  % alignment of characters
    level 1/.style = {sibling distance=2cm}, 
    level 2/.style = {sibling distance=0.8cm}, 
    level distance = 1cm
  ]
  \node[fill = white, label = center:$\gamma_8$] (Start) {}
     child { node [fill = white, label = center:$\gamma_6$] {}
     child { node [fill = white, label = center:$\gamma_1$] (1) {}}
     child { node [fill = white, label = center:$\gamma_2$] (2) {}}
     child { node [fill = white, label = center:$\gamma_3$] (3) {}}
   }
     child { node [fill = white, label = center:$\gamma_7$] {}
     child { node [fill = white, label = center:$\gamma_4$] (4) {}}
     child { node [fill = white, label = center:$\gamma_5$] (5) {}}
   };

  % Label beta's
  \begin{scope}[nodes = {below = 7pt, draw = none}]
      \node [name = X] at (1) {$\beta_1$};
      \node            at (2) {$\beta_2$};
      \node            at (3) {$\beta_3$};
      \node [name = Y] at (4) {$\beta_4$};
      \node            at (5) {$\beta_5$};
  \end{scope}
\end{tikzpicture}


\end{document}

==> plot_tree1.tex <==
% Draw a single tree
\documentclass[11pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath, amssymb}

\begin{document}

\begin{tikzpicture}[
    scale = 1, transform shape, thick,->,
    every node/.style = {draw, circle, minimum size = 6mm},
    grow = down,  % alignment of characters
    level 1/.style = {sibling distance=2cm}, 
    level 2/.style = {sibling distance=0.8cm}, 
    level distance = 1cm
  ]
  \node[fill = white, label = center:$\gamma_8$] (Start) {}
     child { node [fill = white, label = center:$\gamma_6$] {}
     child { node [fill = gray, label = center:$\gamma_1$] (1) {}}
     child { node [fill = gray, label = center:$\gamma_2$] (2) {}}
     child { node [fill = gray, label = center:$\gamma_3$] (3) {}}
   }
     child { node [fill = gray, label = center:$\gamma_7$] {}
     child { node [fill = gray, label = center:$\gamma_4$] (4) {}}
     child { node [fill = gray, label = center:$\gamma_5$] (5) {}}
   };

  % Label beta's
  \begin{scope}[nodes = {below = 7pt, draw = none}]
      \node [name = X] at (1) {$\beta_1$};
      \node            at (2) {$\beta_2$};
      \node [name = Y] at (3) {$\beta_3$};
      \node [name = U] at (4) {$\beta_4$};
      \node [name = V] at (5) {$\beta_5$};
  \end{scope}
  \draw[densely dashed, rounded corners, thick]
      (X.south west) rectangle (Y.north east);
  \draw[densely dashed, rounded corners, thick]
      (U.south west) rectangle (V.north east);
  
\end{tikzpicture}


\end{document}

==> plot_tree_defn.tex <==
%Put this in your document preamble:
\documentclass[11pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath, amssymb}
\usetikzlibrary{trees}

                                           
\begin{document}
\tikzset{edge from parent fork down/.style={
  edge from parent path={(\tikzparentnode\tikzparentanchor) -- +(0pt,-.0\tikzleveldistance) 
                                                      -| (\tikzchildnode\tikzchildanchor)}}}%
\tikzset{
  % Two node styles for game trees: solid and hollow
  solid node/.style={circle,draw,inner sep=3.2,fill=black},
  hollow node/.style={rectangle,draw,inner sep=2.4, fill=black},
}%
% First, set the overall layout of the tree
\tikzstyle{level 1}=[level distance=0.8cm, sibling distance=4.2cm]%
\tikzstyle{level 2}=[level distance=0.8cm, sibling distance=2.2cm]%
\tikzstyle{level 3}=[level distance=0.8cm, sibling distance=1.4cm]%
\tikzstyle{level 4}=[level distance=0.8cm, sibling distance=0.8cm]%
\begin{tikzpicture}
\node[hollow node](a){}[edge from parent fork down]
	% The left branch
	child{
		node [hollow node](b){} 
		child{
			node[solid node, label={[label distance=0.01cm]120: $u_1$}](c){}
			child{
				node[shape=coordinate](d) {}
				child{
					node[shape=coordinate](e) {}
				}
				child{
					node[shape=coordinate](f) {}
				}
			}
			child{ % empty
				child{
					node[shape=coordinate](g) {}
				}
			}
		}
		child{
			% empty
			child{
				node[hollow node](h){}
				child{
					node[solid node, label={[label distance=0.01cm]120: $u_2$}](i){}
				}
				child{
					node[solid node, label={[label distance=0.01cm]30: $u_3$}](j){}
				}
			}
		}
	}
	% The right branch
	child{
		node[hollow node](k){}
		child{% empty
			child{
				node[solid node, label={[label distance=0.01cm]120: $u_4$}](l){}
				child{
					node[shape=coordinate](m) {}
				}
				child{
					node[shape=coordinate](n) {}
				}
			}
		}
		child{% empty
			child{% empty
				child{
					node[solid node, label={[label distance=0.01cm]120: $u_5$}](o){}
				}
			}
		}
	};
% Label beta's
 \begin{scope}[nodes = {below = 6pt, draw = none}]
     \node[name = b1val] at (e) {1.3};
     \node[name = b2val] at (f) {1.3};
     \node[name = b3val] at (g) {1.3};
     \node[name = b4val] at (i) {3.5};
     \node[name = b5val] at (j) {4.7};
     \node[name = b6val] at (m) {0};
     \node[name = b7val] at (n) {0};
     \node[name = b8val] at (o) {3.5};
 \end{scope}
\draw[solid, thick](b1val.south west) rectangle (b1val.north east);
\draw[solid, thick](b2val.south west) rectangle (b2val.north east);
\draw[solid, thick](b3val.south west) rectangle (b3val.north east);
\draw[solid, thick](b4val.south west) rectangle (b4val.north east);
\draw[solid, thick](b5val.south west) rectangle (b5val.north east);
\draw[solid, thick](b6val.south west) rectangle (b6val.north east);
\draw[solid, thick](b7val.south west) rectangle (b7val.north east);
\draw[solid, thick](b8val.south west) rectangle (b8val.north east);

 \begin{scope}[nodes = {below = 6pt, draw = none}]
     \node[name = b1] at (b1val) {$\beta_1^*$};
     \node[name = b2] at (b2val) {$\beta_2^*$};
     \node[name = b3] at (b3val) {$\beta_3^*$};
     \node[name = b4] at (b4val) {$\beta_4^*$};
     \node[name = b5] at (b5val) {$\beta_5^*$};
     \node[name = b6] at (b6val) {$\beta_6^*$};
     \node[name = b7] at (b7val) {$\beta_7^*$};
     \node[name = b8] at (b8val) {$\beta_8^*$};
 \end{scope}

 
\end{tikzpicture}
\end{document}
